Cavity Loss Induced Generation of Entangled Atoms

We discuss the generation of entangled states of two two-level atoms inside an optical resonator. When the cavity decay is continuously monitored, the absence of photon-counts is associated with the presence of an atomic entangled state. In addition to being conceptually simple, this scheme could be demonstrated with presently available technology. We describe how such a state is generated through conditional dynamics, using quantum jump methods, including both cavity damping and spontaneous emission decay, and evaluate the fidelity and relative entropy of entanglement of the generated state compared with the target entangled state.

==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,68){\makebox(0,0){2}}
\put(344.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512,68){\makebox(0,0){4}}
\put(512.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){6}}
\put(680.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(848.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(848,68){\makebox(0,0){8}}
\put(848.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){10}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){12}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1352.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1352,68){\makebox(0,0){14}}
\put(1352.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$t~[1/g]$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,812){\makebox(0,0)[r]{$P_{100}(t)$}}
\put(1328.0,812.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(176,113){\usebox{\plotpoint}}
\multiput(177.41,113.00)(0.509,0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(174.34,113.00)(13.000,12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(190.41,128.00)(0.511,1.530){17}{\rule{0.123pt}{2.533pt}}
\multiput(187.34,128.00)(12.000,29.742){2}{\rule{0.800pt}{1.267pt}}
\multiput(202.41,163.00)(0.509,1.733){19}{\rule{0.123pt}{2.846pt}}
\multiput(199.34,163.00)(13.000,37.093){2}{\rule{0.800pt}{1.423pt}}
\multiput(215.41,206.00)(0.509,1.650){19}{\rule{0.123pt}{2.723pt}}
\multiput(212.34,206.00)(13.000,35.348){2}{\rule{0.800pt}{1.362pt}}
\multiput(228.41,247.00)(0.509,1.402){19}{\rule{0.123pt}{2.354pt}}
\multiput(225.34,247.00)(13.000,30.114){2}{\rule{0.800pt}{1.177pt}}
\multiput(241.41,282.00)(0.511,0.943){17}{\rule{0.123pt}{1.667pt}}
\multiput(238.34,282.00)(12.000,18.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(252.00,305.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(252.00,302.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(265.00,309.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(265.00,309.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(279.41,295.04)(0.509,-0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(276.34,298.52)(13.000,-20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(292.41,267.76)(0.511,-1.485){17}{\rule{0.123pt}{2.467pt}}
\multiput(289.34,272.88)(12.000,-28.880){2}{\rule{0.800pt}{1.233pt}}
\multiput(304.41,233.46)(0.509,-1.526){19}{\rule{0.123pt}{2.538pt}}
\multiput(301.34,238.73)(13.000,-32.731){2}{\rule{0.800pt}{1.269pt}}
\multiput(317.41,195.97)(0.509,-1.443){19}{\rule{0.123pt}{2.415pt}}
\multiput(314.34,200.99)(13.000,-30.987){2}{\rule{0.800pt}{1.208pt}}
\multiput(330.41,161.42)(0.511,-1.214){17}{\rule{0.123pt}{2.067pt}}
\multiput(327.34,165.71)(12.000,-23.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(342.41,136.32)(0.509,-0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(339.34,139.16)(13.000,-16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(354.00,121.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(354.00,121.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\put(367,111.84){\rule{3.132pt}{0.800pt}}
\multiput(367.00,112.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(380,113.34){\rule{2.600pt}{0.800pt}}
\multiput(380.00,111.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(392.00,118.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(392.00,115.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(405.00,125.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(405.00,122.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(418.00,131.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(418.00,128.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\put(431,135.84){\rule{2.891pt}{0.800pt}}
\multiput(431.00,134.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(443,137.84){\rule{3.132pt}{0.800pt}}
\multiput(443.00,137.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(456,137.84){\rule{3.132pt}{0.800pt}}
\multiput(456.00,138.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(469,135.34){\rule{2.600pt}{0.800pt}}
\multiput(469.00,137.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(481,131.34){\rule{2.800pt}{0.800pt}}
\multiput(481.00,133.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(494.00,129.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(494.00,129.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(507.00,124.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(507.00,124.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(520,117.84){\rule{2.891pt}{0.800pt}}
\multiput(520.00,119.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(532,114.84){\rule{3.132pt}{0.800pt}}
\multiput(532.00,116.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(545,112.84){\rule{3.132pt}{0.800pt}}
\multiput(545.00,113.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(558,111.84){\rule{3.132pt}{0.800pt}}
\multiput(558.00,112.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(583,111.84){\rule{3.132pt}{0.800pt}}
\multiput(583.00,111.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(571.0,113.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(609,112.84){\rule{2.891pt}{0.800pt}}
\multiput(609.00,112.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(596.0,114.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(634,113.84){\rule{3.132pt}{0.800pt}}
\multiput(634.00,113.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(621.0,115.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(660,113.84){\rule{2.891pt}{0.800pt}}
\multiput(660.00,114.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(647.0,116.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(698,112.84){\rule{3.132pt}{0.800pt}}
\multiput(698.00,113.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(672.0,115.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(723,111.84){\rule{3.132pt}{0.800pt}}
\multiput(723.00,112.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(711.0,114.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(736.0,113.0){\rule[-0.400pt]{168.630pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1306,767){\makebox(0,0)[r]{$P_{010}(t)$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,877){\usebox{\plotpoint}}
\multiput(176.58,874.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(175.17,875.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(189.58,856.60)(0.492,-1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(188.17,859.30)(12.000,-33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(201.58,819.45)(0.493,-1.884){23}{\rule{0.119pt}{1.577pt}}
\multiput(200.17,822.73)(13.000,-44.727){2}{\rule{0.400pt}{0.788pt}}
\multiput(214.58,770.94)(0.493,-2.043){23}{\rule{0.119pt}{1.700pt}}
\multiput(213.17,774.47)(13.000,-48.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(227.58,718.56)(0.493,-2.162){23}{\rule{0.119pt}{1.792pt}}
\multiput(226.17,722.28)(13.000,-51.280){2}{\rule{0.400pt}{0.896pt}}
\multiput(240.58,662.84)(0.492,-2.392){21}{\rule{0.119pt}{1.967pt}}
\multiput(239.17,666.92)(12.000,-51.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(252.58,607.43)(0.493,-2.201){23}{\rule{0.119pt}{1.823pt}}
\multiput(251.17,611.22)(13.000,-52.216){2}{\rule{0.400pt}{0.912pt}}
\multiput(265.58,551.69)(0.493,-2.122){23}{\rule{0.119pt}{1.762pt}}
\multiput(264.17,555.34)(13.000,-50.344){2}{\rule{0.400pt}{0.881pt}}
\multiput(278.58,497.94)(0.493,-2.043){23}{\rule{0.119pt}{1.700pt}}
\multiput(277.17,501.47)(13.000,-48.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(291.58,446.08)(0.492,-2.004){21}{\rule{0.119pt}{1.667pt}}
\multiput(290.17,449.54)(12.000,-43.541){2}{\rule{0.400pt}{0.833pt}}
\multiput(303.58,400.48)(0.493,-1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(302.17,403.24)(13.000,-37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(316.58,361.37)(0.493,-1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(315.17,363.68)(13.000,-30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(329.58,329.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(328.17,331.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(341.58,305.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(340.17,306.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(354.00,290.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(354.00,291.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\put(367,281.67){\rule{3.132pt}{0.400pt}}
\multiput(367.00,282.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(380.00,282.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(380.00,281.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(392.00,287.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(392.00,286.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(405.58,299.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(404.17,299.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(418.58,316.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(417.17,316.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(431.58,337.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(430.17,337.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(443.58,363.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(442.17,363.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(456.58,391.00)(0.493,1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(455.17,391.00)(13.000,27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(469.58,421.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(468.17,421.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(481.58,451.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(480.17,451.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(494.58,479.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(493.17,479.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(507.58,504.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(506.17,504.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(520.58,526.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(519.17,526.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(532.00,542.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(532.00,541.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(545.00,555.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(545.00,554.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(558.00,562.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(558.00,561.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(583.00,563.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(583.00,564.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(596.00,559.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(596.00,560.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(609.00,553.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(609.00,554.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(621.00,545.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(621.00,546.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(634.00,537.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(634.00,538.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(647.00,527.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(647.00,528.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(660.00,517.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(660.00,518.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(672.00,508.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(672.00,509.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(685.00,500.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(685.00,501.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(698.00,492.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(698.00,493.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(711.00,486.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(711.00,487.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(723.00,480.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(723.00,481.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(736.00,476.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(736.00,477.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(749,473.67){\rule{2.891pt}{0.400pt}}
\multiput(749.00,474.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(761,472.67){\rule{3.132pt}{0.400pt}}
\multiput(761.00,473.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(774,472.67){\rule{3.132pt}{0.400pt}}
\multiput(774.00,472.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(787,473.67){\rule{3.132pt}{0.400pt}}
\multiput(787.00,473.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(800,475.17){\rule{2.500pt}{0.400pt}}
\multiput(800.00,474.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(812,477.17){\rule{2.700pt}{0.400pt}}
\multiput(812.00,476.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(825.00,479.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(825.00,478.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(838.00,482.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(838.00,481.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(851.00,485.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(851.00,484.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(863.00,488.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(863.00,487.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(876,491.17){\rule{2.700pt}{0.400pt}}
\multiput(876.00,490.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(889.00,493.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(889.00,492.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(901,496.17){\rule{2.700pt}{0.400pt}}
\multiput(901.00,495.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(914,497.67){\rule{3.132pt}{0.400pt}}
\multiput(914.00,497.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(927,498.67){\rule{3.132pt}{0.400pt}}
\multiput(927.00,498.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(940,499.67){\rule{2.891pt}{0.400pt}}
\multiput(940.00,499.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(952,500.67){\rule{3.132pt}{0.400pt}}
\multiput(952.00,500.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(571.0,565.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(978,500.67){\rule{3.132pt}{0.400pt}}
\multiput(978.00,501.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(965.0,502.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1003,499.67){\rule{3.132pt}{0.400pt}}
\multiput(1003.00,500.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1016,498.67){\rule{3.132pt}{0.400pt}}
\multiput(1016.00,499.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(991.0,501.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1041,497.67){\rule{3.132pt}{0.400pt}}
\multiput(1041.00,498.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1054,496.67){\rule{3.132pt}{0.400pt}}
\multiput(1054.00,497.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1067,495.67){\rule{3.132pt}{0.400pt}}
\multiput(1067.00,496.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1080,494.67){\rule{2.891pt}{0.400pt}}
\multiput(1080.00,495.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1029.0,499.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1105,493.67){\rule{3.132pt}{0.400pt}}
\multiput(1105.00,494.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1092.0,495.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1131,492.67){\rule{2.891pt}{0.400pt}}
\multiput(1131.00,493.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1118.0,494.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1220,492.67){\rule{2.891pt}{0.400pt}}
\multiput(1220.00,492.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1143.0,493.0){\rule[-0.200pt]{18.549pt}{0.400pt}}
\put(1258,493.67){\rule{3.132pt}{0.400pt}}
\multiput(1258.00,493.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1232.0,494.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1334,494.67){\rule{3.132pt}{0.400pt}}
\multiput(1334.00,494.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1271.0,495.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(1411,494.67){\rule{2.891pt}{0.400pt}}
\multiput(1411.00,495.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1347.0,496.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(1423.0,495.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,722){\makebox(0,0)[r]{$P_{001}(t)$}}
\multiput(1328,722)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(176,113){\usebox{\plotpoint}}
\put(176.00,113.00){\usebox{\plotpoint}}
\put(196.73,113.64){\usebox{\plotpoint}}
\multiput(201,114)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(215.94,120.64){\usebox{\plotpoint}}
\put(230.30,135.33){\usebox{\plotpoint}}
\multiput(240,151)(7.093,19.506){2}{\usebox{\plotpoint}}
\multiput(252,184)(5.322,20.061){3}{\usebox{\plotpoint}}
\multiput(265,233)(4.195,20.327){3}{\usebox{\plotpoint}}
\multiput(278,296)(3.545,20.451){3}{\usebox{\plotpoint}}
\multiput(291,371)(3.005,20.537){4}{\usebox{\plotpoint}}
\multiput(303,453)(3.370,20.480){4}{\usebox{\plotpoint}}
\multiput(316,532)(3.897,20.386){3}{\usebox{\plotpoint}}
\multiput(329,600)(4.583,20.243){3}{\usebox{\plotpoint}}
\multiput(341,653)(7.227,19.457){2}{\usebox{\plotpoint}}
\put(361.67,698.03){\usebox{\plotpoint}}
\put(378.67,707.69){\usebox{\plotpoint}}
\multiput(380,708)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(394.29,695.00){\usebox{\plotpoint}}
\multiput(405,681)(9.885,-18.250){2}{\usebox{\plotpoint}}
\put(425.52,641.38){\usebox{\plotpoint}}
\multiput(431,630)(7.936,-19.178){2}{\usebox{\plotpoint}}
\put(450.47,584.34){\usebox{\plotpoint}}
\multiput(456,572)(8.740,-18.825){2}{\usebox{\plotpoint}}
\put(476.26,527.67){\usebox{\plotpoint}}
\put(485.47,509.09){\usebox{\plotpoint}}
\multiput(494,494)(10.925,-17.648){2}{\usebox{\plotpoint}}
\put(519.29,456.93){\usebox{\plotpoint}}
\multiput(520,456)(14.078,-15.251){0}{\usebox{\plotpoint}}
\put(533.50,441.85){\usebox{\plotpoint}}
\put(550.67,430.38){\usebox{\plotpoint}}
\put(570.54,425.07){\usebox{\plotpoint}}
\multiput(571,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(591.07,426.86){\usebox{\plotpoint}}
\multiput(596,428)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(610.47,433.98){\usebox{\plotpoint}}
\put(627.90,445.25){\usebox{\plotpoint}}
\put(645.18,456.74){\usebox{\plotpoint}}
\multiput(647,458)(16.451,12.655){0}{\usebox{\plotpoint}}
\put(661.71,469.28){\usebox{\plotpoint}}
\put(678.49,481.49){\usebox{\plotpoint}}
\put(695.93,492.73){\usebox{\plotpoint}}
\multiput(698,494)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(714.19,502.59){\usebox{\plotpoint}}
\put(733.42,510.21){\usebox{\plotpoint}}
\multiput(736,511)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(753.65,514.78){\usebox{\plotpoint}}
\multiput(761,516)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(774.27,516.98){\usebox{\plotpoint}}
\put(794.96,515.39){\usebox{\plotpoint}}
\multiput(800,515)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(815.45,512.20){\usebox{\plotpoint}}
\put(835.82,508.33){\usebox{\plotpoint}}
\multiput(838,508)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(856.06,503.74){\usebox{\plotpoint}}
\multiput(863,502)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(876.25,498.94){\usebox{\plotpoint}}
\put(896.57,494.74){\usebox{\plotpoint}}
\multiput(901,494)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(917.10,491.76){\usebox{\plotpoint}}
\put(937.79,490.17){\usebox{\plotpoint}}
\multiput(940,490)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(958.48,488.50){\usebox{\plotpoint}}
\multiput(965,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(979.21,488.09){\usebox{\plotpoint}}
\put(999.93,489.00){\usebox{\plotpoint}}
\multiput(1003,489)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1020.64,490.36){\usebox{\plotpoint}}
\multiput(1029,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1041.37,491.03){\usebox{\plotpoint}}
\put(1062.06,492.62){\usebox{\plotpoint}}
\multiput(1067,493)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1082.75,494.23){\usebox{\plotpoint}}
\put(1103.48,495.00){\usebox{\plotpoint}}
\multiput(1105,495)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1124.20,496.00){\usebox{\plotpoint}}
\multiput(1131,496)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1144.91,497.00){\usebox{\plotpoint}}
\put(1165.66,497.00){\usebox{\plotpoint}}
\multiput(1169,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1186.42,497.00){\usebox{\plotpoint}}
\multiput(1194,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1207.18,497.00){\usebox{\plotpoint}}
\put(1227.90,496.34){\usebox{\plotpoint}}
\multiput(1232,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1248.65,496.00){\usebox{\plotpoint}}
\put(1269.37,495.13){\usebox{\plotpoint}}
\multiput(1271,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1290.12,495.00){\usebox{\plotpoint}}
\multiput(1296,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1310.87,495.00){\usebox{\plotpoint}}
\put(1331.63,495.00){\usebox{\plotpoint}}
\multiput(1334,495)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1352.35,494.00){\usebox{\plotpoint}}
\multiput(1360,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1373.10,494.00){\usebox{\plotpoint}}
\put(1393.86,494.00){\usebox{\plotpoint}}
\multiput(1398,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1414.60,494.30){\usebox{\plotpoint}}
\put(1435.33,495.00){\usebox{\plotpoint}}
\put(1436,495){\usebox{\plotpoint}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.05}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.1}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.15}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.2}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.25}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.3}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.35}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.4}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.45}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$P_{cav}$}}
\put(828,23){\makebox(0,0){$t~[1/g]$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(232,112.67){\rule{3.132pt}{0.400pt}}
\multiput(232.00,112.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(245,114.17){\rule{2.500pt}{0.400pt}}
\multiput(245.00,113.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(257.00,116.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(257.00,115.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(269.00,120.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(269.00,119.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(281.00,126.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(281.00,125.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(294.00,135.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(294.00,134.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(306.58,146.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(305.17,146.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(318.58,160.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(317.17,160.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(331.58,177.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(330.17,177.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(343.58,196.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(342.17,196.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(355.58,217.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(354.17,217.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(367.58,241.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(366.17,241.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(380.58,267.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(379.17,267.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(392.58,294.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(391.17,294.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(404.58,323.00)(0.493,1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(403.17,323.00)(13.000,27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(417.58,353.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(416.17,353.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(429.58,383.00)(0.492,1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(428.17,383.00)(12.000,28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(441.58,414.00)(0.492,1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(440.17,414.00)(12.000,28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(453.58,445.00)(0.493,1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(452.17,445.00)(13.000,28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(466.58,476.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(465.17,476.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(478.58,506.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(477.17,506.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(490.58,535.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(489.17,535.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(503.58,563.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(502.17,563.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(515.58,590.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(514.17,590.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(527.58,615.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(526.17,615.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(539.58,639.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(538.17,639.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(552.58,661.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(551.17,661.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(564.58,682.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(563.17,682.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(576.58,700.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(575.17,700.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(588.58,717.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(587.17,717.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(601.58,732.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(600.17,732.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(613.00,746.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(613.00,745.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(625.00,757.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(625.00,756.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(638.00,767.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(638.00,766.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(650.00,776.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(650.00,775.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(662.00,783.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(662.00,782.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(674.00,789.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(674.00,788.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(687.00,793.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(687.00,792.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(699.00,797.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(699.00,796.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(711,800.17){\rule{2.700pt}{0.400pt}}
\multiput(711.00,799.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(724,801.67){\rule{2.891pt}{0.400pt}}
\multiput(724.00,801.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(736,802.67){\rule{2.891pt}{0.400pt}}
\multiput(736.00,802.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(748,803.67){\rule{2.891pt}{0.400pt}}
\multiput(748.00,803.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(834,804.67){\rule{2.891pt}{0.400pt}}
\multiput(834.00,804.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(760.0,805.0){\rule[-0.200pt]{17.827pt}{0.400pt}}
\put(859,805.67){\rule{2.891pt}{0.400pt}}
\multiput(859.00,805.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(871,806.67){\rule{2.891pt}{0.400pt}}
\multiput(871.00,806.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(883,807.67){\rule{3.132pt}{0.400pt}}
\multiput(883.00,807.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(896,809.17){\rule{2.500pt}{0.400pt}}
\multiput(896.00,808.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(908,811.17){\rule{2.500pt}{0.400pt}}
\multiput(908.00,810.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(920,813.17){\rule{2.500pt}{0.400pt}}
\multiput(920.00,812.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(932,815.17){\rule{2.700pt}{0.400pt}}
\multiput(932.00,814.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(945,817.17){\rule{2.500pt}{0.400pt}}
\multiput(945.00,816.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(957.00,819.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(957.00,818.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(969.00,822.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(969.00,821.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(982,825.17){\rule{2.500pt}{0.400pt}}
\multiput(982.00,824.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(994.00,827.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(994.00,826.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1006.00,830.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1006.00,829.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1018.00,833.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1018.00,832.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1031.00,836.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1031.00,835.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1043,839.17){\rule{2.500pt}{0.400pt}}
\multiput(1043.00,838.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1055.00,841.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1055.00,840.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1068.00,844.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1068.00,843.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1080,847.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,846.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1092.00,849.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1092.00,848.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1104,852.17){\rule{2.700pt}{0.400pt}}
\multiput(1104.00,851.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1117,854.17){\rule{2.500pt}{0.400pt}}
\multiput(1117.00,853.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1129,856.17){\rule{2.500pt}{0.400pt}}
\multiput(1129.00,855.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1141,858.17){\rule{2.500pt}{0.400pt}}
\multiput(1141.00,857.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1153,859.67){\rule{3.132pt}{0.400pt}}
\multiput(1153.00,859.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1166,861.17){\rule{2.500pt}{0.400pt}}
\multiput(1166.00,860.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1178,862.67){\rule{2.891pt}{0.400pt}}
\multiput(1178.00,862.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1190,863.67){\rule{3.132pt}{0.400pt}}
\multiput(1190.00,863.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1203,864.67){\rule{2.891pt}{0.400pt}}
\multiput(1203.00,864.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1215,865.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,865.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(846.0,806.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1239,866.67){\rule{3.132pt}{0.400pt}}
\multiput(1239.00,866.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1227.0,867.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1264,867.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,867.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1252.0,868.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1276.0,869.0){\rule[-0.200pt]{38.544pt}{0.400pt}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.3}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.4}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.5}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.6}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.7}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.8}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.9}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){50}}
\put(331.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,68){\makebox(0,0){100}}
\put(453.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576,68){\makebox(0,0){150}}
\put(576.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,68){\makebox(0,0){200}}
\put(699.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822,68){\makebox(0,0){250}}
\put(822.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(945.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(945,68){\makebox(0,0){300}}
\put(945.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,68){\makebox(0,0){350}}
\put(1068.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1190.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1190,68){\makebox(0,0){400}}
\put(1190.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,68){\makebox(0,0){450}}
\put(1313.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$F_{asymp}$}}
\put(828,23){\makebox(0,0){$t~[1/g]$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$\eta=1$}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,865){\usebox{\plotpoint}}
\multiput(220.00,863.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(220.00,864.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(232.00,852.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(232.00,853.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(245.00,841.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(245.00,842.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(257.00,831.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(257.00,832.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(269.00,820.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(269.00,821.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(281.00,810.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(281.00,811.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(294.00,800.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(294.00,801.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(306.00,790.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(306.00,791.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(318.00,780.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(318.00,781.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(331.00,770.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(331.00,771.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(343.00,760.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(343.00,761.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(355.00,750.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(355.00,751.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(367.00,741.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(367.00,742.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(380.00,731.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(380.00,732.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(392.00,722.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(392.00,723.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(404.00,712.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(404.00,713.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(417.00,703.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(417.00,704.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(429.00,694.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(429.00,695.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(441.00,685.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(441.00,686.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(453.00,676.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(453.00,677.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(466.00,667.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(466.00,668.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(478.00,658.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(478.00,659.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(490.00,649.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(490.00,650.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(503.00,641.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(503.00,642.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(515.00,632.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(515.00,633.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(527.00,624.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(527.00,625.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(539.00,615.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(539.00,616.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(552.00,607.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(552.00,608.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(564.00,599.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(564.00,600.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,591.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(576.00,592.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(588.00,583.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(588.00,584.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(601.00,575.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(601.00,576.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(613.00,567.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(613.00,568.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(625.00,559.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(625.00,560.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(638.00,552.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(638.00,553.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(650.00,544.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(650.00,545.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(662.00,536.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(662.00,537.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(674.00,529.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(674.00,530.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(687.00,521.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(687.00,522.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(699.00,514.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(699.00,515.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(711.00,507.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(711.00,508.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(724.00,500.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(724.00,501.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(736.00,492.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(736.00,493.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(748.00,485.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(748.00,486.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(760.00,478.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(760.00,479.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(773.00,472.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(773.00,473.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(785.00,465.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(785.00,466.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(797.00,458.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(797.00,459.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(810.00,451.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(810.00,452.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(822.00,445.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(822.00,446.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(834.00,438.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(834.00,439.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(846.00,431.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(846.00,432.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(859.00,425.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(859.00,426.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(871.00,419.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(871.00,420.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(883.00,412.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(883.00,413.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(896.00,406.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(896.00,407.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(908.00,400.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(908.00,401.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(920.00,394.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(920.00,395.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(932.00,388.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(932.00,389.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(945.00,382.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(945.00,383.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(957.00,376.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(957.00,377.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(969.00,370.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(969.00,371.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(982.00,364.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(982.00,365.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(994.00,358.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(994.00,359.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1006.00,352.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1006.00,353.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1018.00,347.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1018.00,348.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1031.00,341.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1031.00,342.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1043.00,336.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1043.00,337.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1055.00,330.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1055.00,331.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1068.00,325.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1068.00,326.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1080.00,319.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1080.00,320.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1092.00,314.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1092.00,315.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1104.00,309.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1104.00,310.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1117.00,304.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1117.00,305.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1129.00,298.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1129.00,299.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1141.00,293.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1141.00,294.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1153.00,288.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1153.00,289.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1166.00,283.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1166.00,284.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1178.00,278.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1178.00,279.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1190.00,273.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1190.00,274.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1203.00,268.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1203.00,269.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1215.00,264.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1215.00,265.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1227.00,259.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1227.00,260.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1239.00,254.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1239.00,255.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1252.00,249.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1252.00,250.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1264.00,245.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1264.00,246.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1276.00,240.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1276.00,241.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1289.00,236.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1289.00,237.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1301.00,231.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1301.00,232.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1313.00,227.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1313.00,228.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1325.00,222.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1325.00,223.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1338.00,218.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1338.00,219.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1350.00,214.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1350.00,215.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1362.00,209.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1362.00,210.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1375.00,205.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1375.00,206.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1387.00,201.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1387.00,202.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1399.00,197.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1399.00,198.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1411.00,193.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1411.00,194.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1424.00,189.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1424.00,190.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{$\eta=0.8$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,685){\usebox{\plotpoint}}
\put(220.00,685.00){\usebox{\plotpoint}}
\put(236.73,672.72){\usebox{\plotpoint}}
\put(253.90,661.06){\usebox{\plotpoint}}
\multiput(257,659)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(270.63,648.78){\usebox{\plotpoint}}
\put(287.63,636.92){\usebox{\plotpoint}}
\put(304.62,625.03){\usebox{\plotpoint}}
\multiput(306,624)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(321.93,613.58){\usebox{\plotpoint}}
\put(339.41,602.40){\usebox{\plotpoint}}
\multiput(343,600)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(356.20,590.20){\usebox{\plotpoint}}
\put(373.62,578.93){\usebox{\plotpoint}}
\put(391.46,568.32){\usebox{\plotpoint}}
\multiput(392,568)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(408.86,557.01){\usebox{\plotpoint}}
\put(426.67,546.36){\usebox{\plotpoint}}
\multiput(429,545)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(444.02,534.98){\usebox{\plotpoint}}
\put(461.78,524.27){\usebox{\plotpoint}}
\multiput(466,522)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(479.72,513.85){\usebox{\plotpoint}}
\put(497.40,503.02){\usebox{\plotpoint}}
\multiput(503,500)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(515.43,492.75){\usebox{\plotpoint}}
\put(533.36,482.29){\usebox{\plotpoint}}
\put(551.52,472.26){\usebox{\plotpoint}}
\multiput(552,472)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(569.65,462.17){\usebox{\plotpoint}}
\put(587.80,452.12){\usebox{\plotpoint}}
\multiput(588,452)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(606.15,442.42){\usebox{\plotpoint}}
\put(624.31,432.40){\usebox{\plotpoint}}
\multiput(625,432)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(642.88,423.16){\usebox{\plotpoint}}
\put(661.19,413.41){\usebox{\plotpoint}}
\multiput(662,413)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(679.84,404.31){\usebox{\plotpoint}}
\put(698.51,395.25){\usebox{\plotpoint}}
\multiput(699,395)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(717.16,386.15){\usebox{\plotpoint}}
\put(735.83,377.08){\usebox{\plotpoint}}
\multiput(736,377)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(754.40,367.80){\usebox{\plotpoint}}
\multiput(760,365)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(773.15,358.92){\usebox{\plotpoint}}
\put(791.93,350.11){\usebox{\plotpoint}}
\multiput(797,348)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(810.88,341.64){\usebox{\plotpoint}}
\put(829.78,333.11){\usebox{\plotpoint}}
\multiput(834,331)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(848.76,324.72){\usebox{\plotpoint}}
\put(867.75,316.35){\usebox{\plotpoint}}
\multiput(871,315)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(886.95,308.48){\usebox{\plotpoint}}
\put(905.90,300.05){\usebox{\plotpoint}}
\multiput(908,299)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(924.99,291.92){\usebox{\plotpoint}}
\put(944.28,284.28){\usebox{\plotpoint}}
\multiput(945,284)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(963.45,276.31){\usebox{\plotpoint}}
\multiput(969,274)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(982.77,268.74){\usebox{\plotpoint}}
\put(1002.23,261.57){\usebox{\plotpoint}}
\multiput(1006,260)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(1021.51,253.92){\usebox{\plotpoint}}
\put(1040.99,246.84){\usebox{\plotpoint}}
\multiput(1043,246)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(1060.34,239.36){\usebox{\plotpoint}}
\put(1079.76,232.10){\usebox{\plotpoint}}
\multiput(1080,232)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1099.24,224.98){\usebox{\plotpoint}}
\multiput(1104,223)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1118.90,218.37){\usebox{\plotpoint}}
\put(1138.59,211.80){\usebox{\plotpoint}}
\multiput(1141,211)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(1157.98,204.47){\usebox{\plotpoint}}
\put(1177.73,198.09){\usebox{\plotpoint}}
\multiput(1178,198)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1197.48,191.70){\usebox{\plotpoint}}
\multiput(1203,190)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1217.21,185.26){\usebox{\plotpoint}}
\put(1236.90,178.70){\usebox{\plotpoint}}
\multiput(1239,178)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1256.68,172.44){\usebox{\plotpoint}}
\multiput(1264,170)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1276.38,165.88){\usebox{\plotpoint}}
\put(1296.32,160.17){\usebox{\plotpoint}}
\multiput(1301,159)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1316.12,153.96){\usebox{\plotpoint}}
\put(1336.10,148.44){\usebox{\plotpoint}}
\multiput(1338,148)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1355.97,142.51){\usebox{\plotpoint}}
\multiput(1362,141)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1375.89,136.70){\usebox{\plotpoint}}
\put(1395.78,130.81){\usebox{\plotpoint}}
\multiput(1399,130)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1415.84,125.51){\usebox{\plotpoint}}
\put(1435.85,120.04){\usebox{\plotpoint}}
\put(1436,120){\usebox{\plotpoint}}
\end{picture}


==> fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.1}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.3}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.7}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.9}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){50}}
\put(331.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,68){\makebox(0,0){100}}
\put(453.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576,68){\makebox(0,0){150}}
\put(576.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,68){\makebox(0,0){200}}
\put(699.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822,68){\makebox(0,0){250}}
\put(822.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(945.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(945,68){\makebox(0,0){300}}
\put(945.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,68){\makebox(0,0){350}}
\put(1068.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1190.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1190,68){\makebox(0,0){400}}
\put(1190.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,68){\makebox(0,0){450}}
\put(1313.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$E$}}
\put(828,23){\makebox(0,0){$t~[1/g]$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,817){\usebox{\plotpoint}}
\multiput(220.58,811.33)(0.492,-1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(219.17,814.16)(12.000,-35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(232.58,774.50)(0.493,-1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(231.17,776.75)(13.000,-29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(245.58,742.71)(0.492,-1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(244.17,744.86)(12.000,-25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(257.58,714.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(256.17,716.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(269.58,689.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(268.17,691.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(281.58,666.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(280.17,668.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(294.58,644.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(293.17,646.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(306.58,623.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(305.17,625.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(318.58,605.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(317.17,606.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(331.58,588.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(330.17,589.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(343.58,571.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(342.17,572.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(355.58,555.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(354.17,556.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(367.58,540.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(366.17,541.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(380.58,526.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(379.17,527.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(392.58,512.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(391.17,513.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(404.00,500.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(404.00,501.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(417.00,488.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(417.00,489.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(429.00,476.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(429.00,477.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(441.00,465.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(441.00,466.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(453.00,454.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(453.00,455.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(466.00,443.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(466.00,444.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(478.00,433.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(478.00,434.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(490.00,424.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(490.00,425.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(503.00,415.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(503.00,416.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(515.00,406.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(515.00,407.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(527.00,397.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(527.00,398.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(539.00,389.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(539.00,390.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(552.00,381.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(552.00,382.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(564.00,374.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(564.00,375.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,366.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(576.00,367.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(588.00,359.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(588.00,360.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(601.00,352.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(601.00,353.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(613.00,346.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(613.00,347.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(625.00,339.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(625.00,340.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(638.00,333.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(638.00,334.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(650.00,327.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(650.00,328.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(662.00,322.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(662.00,323.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(674.00,316.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(674.00,317.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(687.00,311.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(687.00,312.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(699.00,305.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(699.00,306.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(711.00,300.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(711.00,301.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(724.00,295.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(724.00,296.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,291.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(736.00,292.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(748.00,286.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(748.00,287.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(760.00,281.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(760.00,282.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(773.00,277.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(773.00,278.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(785.00,273.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(785.00,274.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(797.00,269.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(797.00,270.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(810.00,265.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(810.00,266.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(822.00,261.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(822.00,262.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(834.00,257.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(834.00,258.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(846.00,254.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(846.00,255.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(859.00,250.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(859.00,251.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(871.00,247.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(871.00,248.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(883.00,243.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(883.00,244.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(896.00,240.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(896.00,241.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(908.00,237.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(908.00,238.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(920.00,234.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(920.00,235.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(932.00,231.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(932.00,232.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(945.00,228.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(945.00,229.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(957.00,225.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(957.00,226.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(969,222.17){\rule{2.700pt}{0.400pt}}
\multiput(969.00,223.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(982.00,220.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(982.00,221.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(994.00,217.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(994.00,218.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1006,214.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,215.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1018,212.17){\rule{2.700pt}{0.400pt}}
\multiput(1018.00,213.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1031.00,210.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1031.00,211.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1043,207.17){\rule{2.500pt}{0.400pt}}
\multiput(1043.00,208.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1055,205.17){\rule{2.700pt}{0.400pt}}
\multiput(1055.00,206.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1068,203.17){\rule{2.500pt}{0.400pt}}
\multiput(1068.00,204.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1080,201.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,202.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1092.00,199.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1092.00,200.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1104,196.17){\rule{2.700pt}{0.400pt}}
\multiput(1104.00,197.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1117,194.67){\rule{2.891pt}{0.400pt}}
\multiput(1117.00,195.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1129,193.17){\rule{2.500pt}{0.400pt}}
\multiput(1129.00,194.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1141,191.17){\rule{2.500pt}{0.400pt}}
\multiput(1141.00,192.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1153,189.17){\rule{2.700pt}{0.400pt}}
\multiput(1153.00,190.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1166,187.17){\rule{2.500pt}{0.400pt}}
\multiput(1166.00,188.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1178,185.67){\rule{2.891pt}{0.400pt}}
\multiput(1178.00,186.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1190,184.17){\rule{2.700pt}{0.400pt}}
\multiput(1190.00,185.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1203,182.17){\rule{2.500pt}{0.400pt}}
\multiput(1203.00,183.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1215,180.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,181.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227,179.17){\rule{2.500pt}{0.400pt}}
\multiput(1227.00,180.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1239,177.67){\rule{3.132pt}{0.400pt}}
\multiput(1239.00,178.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1252,176.17){\rule{2.500pt}{0.400pt}}
\multiput(1252.00,177.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1264,174.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,175.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276,173.17){\rule{2.700pt}{0.400pt}}
\multiput(1276.00,174.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1289,171.67){\rule{2.891pt}{0.400pt}}
\multiput(1289.00,172.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1301,170.67){\rule{2.891pt}{0.400pt}}
\multiput(1301.00,171.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1313,169.17){\rule{2.500pt}{0.400pt}}
\multiput(1313.00,170.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1325,167.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,168.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1338,166.67){\rule{2.891pt}{0.400pt}}
\multiput(1338.00,167.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1350,165.67){\rule{2.891pt}{0.400pt}}
\multiput(1350.00,166.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1362,164.17){\rule{2.700pt}{0.400pt}}
\multiput(1362.00,165.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1375,162.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,163.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1387,161.67){\rule{2.891pt}{0.400pt}}
\multiput(1387.00,162.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1399,160.67){\rule{2.891pt}{0.400pt}}
\multiput(1399.00,161.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1411,159.67){\rule{3.132pt}{0.400pt}}
\multiput(1411.00,160.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1424,158.67){\rule{2.891pt}{0.400pt}}
\multiput(1424.00,159.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\end{picture}

